Classification of groups generated by 3-state automata over a 2-letter alphabet

This article contains most of the known results on the classification of groups generated by 3-state automata over a 2-letter alphabet, extending the previous papers 0704.3876 and math/0612178.

==> 08data.tex <==
\newpage
\section{Group information} \label{app_table}

We use the following notation:
\begin{itemize}
\item Rels - a list of some relators in the group. In most cases
these are the first few relators in the length-lexicographic order,
but in some cases (more precisely, for the automata numbered by 744,
753, 776, 840, 843, 858, 885, 888, 956, 965, 2209, 2210, 2213, 2234,
2261, 2274, 2293, 2355, 2364, 2396, 2402, 2423) there could be some
shorter relators. In most cases the given list does not give a
presentation of the group (exception are the finite and abelian
groups, and the automata numbered by 820, 846, 870, 2212, 2240,
2294).
\item SF - these numbers represent the size of the factors
$G/\Stg(n)$, for $n\geq0$.
\item Gr - these numbers represent the first few values of the growth
function $\gamma_G(n)$, for $n\geq0$, with respect to the generating
system $a$, $b$, $c$ ($\gamma_G(n)$ counts the number of elements of
length at most $n$ in $G$).

\end{itemize}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}}
\hline\vspace{0.1cm}

\textbf{Automaton number $1$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=(a,a)$

$b=(a,a)$

$c=(a,a)$& Group: \textit{Trivial Group}

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a$, $b$, $c$
\\
SF: $2^0$,$2^{0}$,$2^{0}$,$2^{0}$,$2^{0}$,$2^{0}$,$2^{0}$,$2^{0}$,$2^{0}$\\
Gr: 1,1,1,1,1,1,1,1,1,1,1\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,152){$1$}       %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(650,87){$_{0,1}$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new1_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $730$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(a,a)$

$c=(a,a)$& Group: \textit{Klein Group}

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{-1}c$, $a^{2}$, $b^{2}$, $abab$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{2}$,$2^{2}$,$2^{2}$,$2^{2}$,$2^{2}$,$2^{2}$\\
Gr: 1,3,4,4,4,4,4,4,4,4,4\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(650,87){$_{0,1}$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new730_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $731$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(a,a)$

$c=(a,a)$& Group: $\mathbb Z$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{-1}c$, $ba^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$\\
Gr: 1,5,9,13,17,21,25,29,33,37,41\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(650,87){$_{0,1}$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new731_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $739$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(b,a)$

$c=(a,a)$& Group: $C_2\ltimes \bigl(\mathbb{Z}\wr C_2\bigr)$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $(ac)^2$, $(acbab)^2$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{8}$,$2^{10}$,$2^{12}$,$2^{14}$,$2^{16}$\\
Gr: 1,4,9,17,30,47,68,93,122,155,192\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new739_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $740$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $a^{-1}c^{-1}ac^{-1}b^{2}$,\\
$[a,b]^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{11}$,$2^{14}$,$2^{16}$,$2^{18}$\\
Gr: 1,7,33,135,495,1725\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new740_9_7.eps,height=140pt}\\
\end{tabular}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $741$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $b^{-1}a^{-3}b^{-1}ababa$,\\
$b^{-1}a^{-6}b^{-1}a^{-2}ba^{-2}ba^{-2}$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,29,115,441,1643\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new741_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $744$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:\\
$[a^2ca^{-1}bc^{-1}b^{-1}a^{-1},aca^{-1}bc^{-1}b^{-1}]$,\\
$abcb^{-1}ac^{-1}a^{-2}bcb^{-1}ab^{-1}aca^{-1}bc^{-1}a^{-1}bc^{-1}b^{-1}$,\\
$abcb^{-1}ab^{-1}a^{-2}bcb^{-1}ac^{-1}aba^{-1}bc^{-1}b^{-1}ca^{-1}bc^{-1}b^{-1}$,\\
$abcb^{-1}ab^{-1}a^{-2}bcb^{-1}ab^{-1}a\cdot$\\
$ba^{-1}bc^{-1}a^{-1}bc^{-1}b^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new744_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $748$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(c,a)$

$c=(a,a)$& Group: $D_4\times C_2$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acac$, $bcbc$, $abababab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{4}$,$2^{4}$,$2^{4}$,$2^{4}$,$2^{4}$,$2^{4}$\\
Gr: 1,4,8,12,15,16,16,16,16,16,16\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new748_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $749$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(c,a)$

$c=(a,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{-1}c^{-1}bab^{-1}a^{-1}cb^{-1}ab$,\\
$a^{-1}c^{-1}bac^{-1}a^{-1}cb^{-1}ac$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4667\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new749_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $750$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(c,a)$

$c=(a,a)$& Group: $C_2\wr \mathbb Z$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $(a^{-1}b)^2$, $[b,c]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{9}$,$2^{11}$,$2^{13}$,$2^{15}$\\
Gr: 1,7,23,49,87,137,199,273,359\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new750_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $752$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(c,a)$

$c=(a,a)$& Group: virtually $\mathbb Z^3$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $(acbab)^2$, $(acacb)^2$,\\
$(abc)^2(acb)^2$, $acbcbabacbcbab$, $abcbacbabcbacb$,\\
$acbcacbacbcacb$, $acacbcbacacbcb$, $abc(bca)^2cbcbacb$,\\
$a(cb)^3aba(cb)^3ab$, $abcbcbacbabcbcbacb$,\\
$acbcbcacbacbcbcacb$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{8}$,$2^{10}$,$2^{11}$,$2^{13}$\\
Gr: 1,4,10,22,46,84,140,217,319,448\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new752_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $753$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(c,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$aba^{-1}b^{-1}ab^{-1}ca^{-1}ba^{-1}b^{-1}ab^{-1}cac^{-1}b\cdot$\\
$a^{-1}bab^{-1}a^{-1}c^{-1}ba^{-1}bab^{-1}$,\\
$aba^{-1}b^{-1}ab^{-1}ca^{-1}c^{-1}ba^{-1}c^{-1}bab^{-1}ca\cdot$\\
$c^{-1}ba^{-1}bab^{-1}a^{-1}c^{-1}ba^{-1}b^{-1}cab^{-1}c$\\
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new753_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $771$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(b,b)$

$c=(a,a)$& Group: $\mathbb Z^2$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b$, $a^{-1}c^{-1}ac$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$\\
Gr: 1,5,13,25,41,61,85,113,145,181,221\\
Limit space: $2$-dimensional torus $T_2$
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1080,10){$_{0,1}$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new771_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $775$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(c,b)$

$c=(a,a)$& Group: $C_2\ltimes
IMG\left(\bigl(\frac{z-1}{z+1}\bigr)^2\right)$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acac$, $acbcbabcbcabcbabcb$\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$\\
Gr: 1,4,9,17,30,51,85,140,229,367,579\\
Limit space:
\end{window}
\vspace{.1cm}
\noindent\epsfig{file=pics/schmetterling1sm.eps,height=110pt}
\vspace{.2cm}

\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new775_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $776$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$aba^{-1}b^{-1}a^2c^{-1}ab^{-1}a^{-1}bcb^{-1}ac^{-1}a^{-1}ba^{-1}\cdot$\\
$b^{-1}a^2c^{-1}ab^{-1}a^{-1}bcb^{-1}ac^{-1}aca^{-1}bc^{-1}b^{-1}ab\cdot$\\
$a^{-1}ca^{-2}bab^{-1}a^{-1}ca^{-1}bc^{-1}b^{-1}aba^{-1}ca^{-2}bab^{-1}$,\\
$aba^{-1}b^{-1}a^2c^{-1}ab^{-1}a^{-1}bcb^{-1}ac^{-1}a^{-1}cba^{-1}\cdot$\\
$b^{-1}a^2c^{-1}ab^{-1}a^{-1}bc^{-1}b^{-1}aba^{-1}ca^{-2}\cdot$\\
$bab^{-1}aca^{-1}bc^{-1}b^{-1}aba^{-1}ca^{-2}bab^{-1}\cdot$\\
$a^{-1}ba^{-1}b^{-1}a^2c^{-1}ab^{-1}a^{-1}bcb^{-1}\cdot$\\
$aba^{-1}ca^{-2}bab^{-1}c^{-1}$\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new776_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $777$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $b^{-1}a^{5}b^{-1}a^{-1}ba^{-3}ba^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$\\
Gr: 1,7,29,115,441,1695\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new777_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $779$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acabcabcbabacabcabcbab$,\\
$acbcbacacabcbcabcbabcb$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$\\
Gr: 1,4,10,22,46,94,190,382,766,1534,3070,6120\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new779_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $780$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $[ba^{-1},c]$\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{27}$,$2^{49}$\\
Gr: 1,7,35,159,705,3107\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new780_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $802$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(c,c)$

$c=(a,a)$& Group: $C_2\times C_2\times C_2$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $[a,b]$, $[a,c]$, $[b,c]$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$\\
Gr: 1,4,7,8,8,8,8,8,8,8,8\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new802_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $820$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(b,a)$

$c=(b,a)$& Group: $D_\infty$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{-1}c$, $a^{2}$, $b^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$,$2^{9}$\\
Gr: 1,3,5,7,9,11,13,15,17,19,21\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new820_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $821$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(b,a)$

$c=(b,a)$& Group: \textit{Lamplighter group} $\Z\wr C_2$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{-1}c$, $(a^{-1}b)^2$,
$[a,b]^2$,\\
$a^{-3}baba^{-2}b^{-1}a^{2}b$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{6}$,$2^{8}$,$2^{9}$,$2^{10}$,$2^{11}$\\
Gr: 1,5,15,39,92,208,452,964,2016\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new821_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $838$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(a,b)$

$c=(b,a)$& Group: $C_2\ltimes \langle s,t\ \bigl|\ s^2=t^2\rangle$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcacb$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{9}$,$2^{11}$,$2^{13}$,$2^{15}$\\
Gr: 1,4,10,19,31,46,64,85,109,136\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(680,77){$_0$}   %b->a
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new838_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $840$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(a,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $abac^{-1}a^{-2}bac^{-1}aca^{-1}b^{-1}ca^{-1}b^{-1}$,\\
$abac^{-1}a^{-2}cac^{-1}b^{-1}caca^{-1}b^{-1}c^{-1}bca^{-1}c^{-1}$,\\
$acac^{-1}b^{-1}ca^{-2}bac^{-1}ac^{-1}bca^{-2}b^{-1}$,\\
$acac^{-1}b^{-1}ca^{-2}cac^{-1}b^{-1}cac^{-1}bca^{-1}c^{-2}bca^{-1}c^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{10}$,$2^{15}$,$2^{25}$,$2^{41}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(680,77){$_0$}   %b->a
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new840_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $843$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(a,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $acab^{-1}a^{-2}cab^{-1}aba^{-1}c^{-1}ba^{-1}c^{-1}$,\\
$acab^{-1}a^{-2}cb^{-1}ab^{-1}caba^{-1}c^{-2}ba^{-1}bc^{-1}$,
$acb^{-1}ab^{-1}ca^{-2}cab^{-1}ac^{-1}ba^{-1}bc^{-1}ba^{-1}c^{-1}$,
$acb^{-1}ab^{-1}ca^{-2}cb^{-1}ab^{-1}cac^{-1}ba^{-1}bc^{-2}ba^{-1}bc^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{14}$,$2^{24}$,$2^{43}$,$2^{81}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(680,77){$_0$}   %b->a
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new843_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $846$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=(a,b)$

$c=(b,a)$& Group: $C_2\ast C_2\ast C_2$

Contracting: \textit{no}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{10}$,$2^{13}$,$2^{16}$,$2^{19}$\\
Gr: 1,4,10,22,46,94,190,382,766,1534\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(680,77){$_0$}   %b->a
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new846_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $847$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(b,b)$

$c=(b,a)$& Group: $D_4$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b$, $a^{2}$, $c^{2}$, $acacacac$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$,$2^{3}$\\
Gr: 1,3,5,7,8,8,8,8,8,8,8\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(1080,10){$_{0,1}$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new847_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $849$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(b,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b$, $[ac^{-1}a^{-1},c]$,\\ $[a^2,c^{-1}]\cdot[c,a^{-2}]$,
$[a^{-1},c^{-2}]\cdot[a^{-1},c^{2}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,5,17,53,153,421,1125,2945,7589\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1080,10){$_{0,1}$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new849_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $852$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(b,b)$

$c=(b,a)$& Group: $IMG(z^2-1)$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b$, $[ac^{-1}a^{-1},c]$,\\
$[c,a^2]\cdot[c,a^{-2}]$, $[a^{-1},c^{-2}]\cdot[a^{-1},c^{2}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,5,17,53,153,421,1125,2945,7545\\
Limit space:
\end{window}
\vspace{.2cm}

\noindent\epsfig{file=pics/basilicasm.eps,height=80pt}
\vspace{0.2cm}

\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1080,10){$_{0,1}$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new852_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $856$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(c,b)$

$c=(b,a)$& Group: $C_2\ltimes G_{2850}$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acbcacbcabcacacacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,190,382,766,\\
1525,3025,5998,11890,23532\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new856_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $857$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(c,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $(a^{-1}b)^4$,
$(a^{-1}b^{-1}ac)^2$,\\
$(b^{-1}c)^4$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,758,3460\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new857_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $858$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(c,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$abca^{-1}c^{-1}ab^{-1}a^2c^{-1}b^{-1}a^{-1}bca^{-1}c^{-1}a\cdot$\\
$b^{-1}a^2c^{-1}b^{-1}abca^{-2}ba^{-1}cac^{-1}b^{-1}a^{-1}\cdot$\\
$bca^{-2}ba^{-1}cac^{-1}b^{-1}$,\\
$abca^{-1}c^{-1}ab^{-1}a^2c^{-1}b^{-1}a^{-1}cba^{-1}b^{-1}ab^{-1}a\cdot$\\
$bca^{-2}ba^{-1}cac^{-1}b^{-1}a^{-1}ba^{-1}bab^{-1}c^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new858_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $860$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(c,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acbacacabcabab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,190,375,731,1422,2762,5350\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new860_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $861$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(c,b)$

$c=(b,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $[a,b]^2$, $[b,c]^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,599,2485\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new861_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $864$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=(c,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcbabcbacbabab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,190,382,766,1525,\\
3025,5998,11890\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new864_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $866$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(a,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(ca^{-1})^2$,
$ba^{-2}cab^{-1}ab^{-1}c^{-1}aba^{-1}$,\\
$cab^{-1}cb^{-1}a^{-1}cbc^{-1}ba^{-2}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$,$2^{92}$\\
Gr: 1,7,35,165,769,3575\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(680,77){$_0$}   %b->a
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new866_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $869$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(a,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acbcacbcabcacacacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{4}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$\\
Gr: 1,4,10,22,46,94,190,382,766,1525\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(650,250){$_{0,1}$} %a->b
\put(680,77){$_0$}   %b->a
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new869_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $870$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(a,c)$

$c=(b,a)$& Group: $BS(1,3)$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{-1}ca^{-1}b$, $(b^{-1}a)^{b^{-1}}(b^{-1}a)^{-3}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{4}$,$2^{6}$,$2^{8}$,$2^{10}$,$2^{12}$,$2^{14}$\\
Gr: 1,7,33,127,433,1415\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(680,77){$_0$}   %b->a
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new870_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $874$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(b,c)$

$c=(b,a)$& Group: $C_2\ltimes G_{2852}$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcacbacb$,\\
$abcbcabcacbcbacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,184,352,664,1244,2320,4288\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new874_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $875$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(b,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $(b^{-1}c)^2$, $(a^{-1}b)^4$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,607,2563\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new875_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $876$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(b,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{-2}bcb^{-2}a^{2}c^{-1}b$, $a^{-2}cb^{-1}a^{2}c^{-2}bc$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,937,4667\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new876_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $878$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(b,c)$

$c=(b,a)$& Group: $C_2\ltimes IMG(1-\frac1{z^2})$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcacbacb$,\\
$abcbcabcacbcbacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,184,352,664,1244,2296,4198,7612\\
Limit space:
\end{window}
\vspace{.2cm}
\noindent\epsfig{file=pics/limspace1sm.eps,height=105pt}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(650,250){$_{0,1}$} %a->b
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new878_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $879$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(b,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $a^{-1}ca^{-1}cb^{-1}ac^{-1}ac^{-1}b$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,769,3567\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new879_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $882$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=(b,c)$

$c=(b,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcacbacb$,\\
$abcbcabcacbcbacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,184,352,664,1244\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new882_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $883$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(c,c)$

$c=(b,a)$& Group: $C_2\ltimes G_{2841}$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acbcbacbcacbcabcbcabab$,\\
$acbacbcacabacbacbcacab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{14}$,$2^{24}$,$2^{43}$,$2^{80}$\\
Gr: 1,4,10,22,46,94,190,382,766,1534,3070,6120\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new883_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $884$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(c,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $(b^{-1}c)^2$,
$[b,ac^{-1}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{27}$,$2^{49}$,$2^{93}$\\
Gr: 1,7,33,135,529,2051\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new884_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $885$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(c,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$acba^{-1}b^{-1}ac^{-1}a^{-1}cba^{-1}b^{-1}ac^{-1}aca^{-1}\cdot$\\
$bab^{-1}c^{-1}a^{-1}ca^{-1}bab^{-1}c^{-1}$,\\
$acba^{-1}b^{-1}ac^{-1}a^{-1}ca^{-1}c^{-1}b^{-1}a^3c^{-1}aca^{-1}b\cdot$\\
$ab^{-1}c^{-1}a^{-1}ca^{-3}bcac^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new885_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $887$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(c,c)$

$c=(b,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $babacbcbacbcacbcabcbca$,\\
$bacacbcabcabacacbcabca$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{14}$,$2^{24}$,$2^{43}$,$2^{80}$\\
Gr: 1,4,10,22,46,94,190,382,766,1534,3070,6120\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(650,250){$_{0,1}$} %a->b
\put(820,585){$_{0,1}$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new887_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $888$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(c,c)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $aca^{-1}ba^{-2}ca^{-1}bab^{-1}ac^{-1}b^{-1}ac^{-1}$,\\
$aca^{-1}ba^{-3}bab^{-1}a^2b^{-1}ac^{-1}a^{-1}ba^{-1}b^{-1}a$,\\
$bab^{-1}a^{-1}ca^{-1}b^2a^{-1}b^{-1}ab^{-1}ac^{-1}$,\\
$bab^{-1}a^{-2}bab^{-1}aba^{-2}b^{-1}a$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(820,585){$_{0,1}$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new888_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $891$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=(c,c)$

$c=(b,a)$& Group: $C_2\ltimes Lampighter$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abab$, $(acb)^4$,\\
$[acaca,bcacb]$, $[acaca,bcbcb]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{7}$,$2^{9}$,$2^{10}$,$2^{11}$,$2^{12}$\\
Gr: 1,4,9,17,30,51,82,128,198,304\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(820,585){$_{0,1}$} %b->c
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new891_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $920$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(a,b)$

$c=(c,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $[a,b]^2$,
$(a^{-1}c^{-1}ab)^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$,$2^{92}$\\
Gr: 1,7,35,165,757,3447\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(680,77){$_0$}   %b->a
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new920_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $923$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(a,b)$

$c=(c,a)$& Group:

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcbabcbacbabab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{4}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$\\
Gr: 1,4,10,22,46,94,190,382,766,\\
1525,3025,5998,11890\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(650,250){$_{0,1}$} %a->b
\put(680,77){$_0$}   %b->a
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new923_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $929$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(b,b)$

$c=(c,a)$& Group: %\textit{Bondarenko's Group}

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b$, $a^{-3}cac^{-1}ac^{-1}ac$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,5,17,53,161,475,1387\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(1080,10){$_{0,1}$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}
\vspace{.3cm}

\hfill\epsfig{file=pics/new929_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $937$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(c,b)$

$c=(c,a)$& Group: $C_2\ltimes G_{929}$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcacbacb$,\\
$abcbcabcacbcbacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,184,352,664,1244\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new937_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $938$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(c,b)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{-2}bcb^{-2}a^{2}c^{-1}b$, $a^{-2}cb^{-1}a^{2}c^{-2}bc$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,937,4667\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new938_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $939$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(c,b)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $(a^{-2}cb)^2$, $[a,c]^2$,\\
$[ca^{-1},ba^{-1}b]$,
$a^{-1}b^{-1}abc^{-1}a^{-1}bca^{-1}b$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,757,3427\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new939_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $941$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(c,b)$

$c=(c,a)$& Group: $C_2\ltimes IMG(z^2-1)$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcacbacb$,\\
$abcbcabcacbcbacb$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,184,352,664,1244\\
Limit space:\\
\end{window}
\vspace{.5cm}
\noindent\epsfig{file=pics/limspace941sm.eps,height=80pt}

\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new941_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $942$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(c,b)$

$c=(c,a)$& Group: \emph{Contains Lamplighter group}

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $[a,b]^2$, $[b,c]^2$,\\
$(a^{-1}c)^4$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,597,2465\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new942_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $956$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(b,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$acba^{-1}b^{-1}ab^{-1}a^{-1}cba^{-1}b^{-1}ab^{-1}aba^{-1}\cdot$\\
$bab^{-1}c^{-1}a^{-1}ba^{-1}bab^{-1}c^{-1}$,\\
$acba^{-1}b^{-1}ab^{-1}a^{-1}b^{-1}ca^{-1}caba^{-1}bab^{-1}c^{-1}\cdot$\\
$a^{-2}bc^{-1}baba^{-1}bab^{-1}c^{-1}a^{-1}b^{-1}cb^{-1}a^2cb\cdot$\\
$a^{-1}b^{-1}ab^{-1}a^{-1}c^{-1}ac^{-1}b$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new956_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $957$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(b,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $(b^{-1}c)^2$,
$[a,c]^2$,\\
$[b,c]^2$,
$(a^{-1}c)^4$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,599,2485\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new957_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $959$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(b,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $abcabcbabcbacbabab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,190,382,766,1525\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(650,250){$_{0,1}$} %a->b
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new959_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $960$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(b,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(a^{-2}bc)^2$, $(a^{-1}c)^4$,\\
$(b^{-1}c)^4$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,758,3460\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new960_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $963$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=(b,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $acbacacabcabab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,4,10,22,46,94,190,375,731,\\
1422,2762,5350,10322\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(150,700){$_{0,1}$} %a->c
\put(1155,10){$_0$}  %b->b
\put(890,585){$_1$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new963_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $965$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=(c,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $acb^{-1}a^{-1}cb^{-1}abc^{-1}a^{-1}bc^{-1}$,\\
$acb^{-1}a^{-1}cac^{-1}b^{-1}cbc^{-2}bca^{-1}c^{-1}$,\\
$acac^{-1}b^{-1}ca^{-2}cb^{-1}a^2c^{-1}bca^{-1}c^{-1}a^{-1}bc^{-1}$,\\
$acac^{-1}b^{-1}ca^{-2}cac^{-1}b^{-1}cac^{-1}bca^{-1}c^{-2}bca^{-1}c^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new965_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $966$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=(c,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $(b^{-1}c)^2$,
$[ca^{-1},b]$,\\
$[a,b]^2$, $(a^{-2}b^{2})^2$, $(a^{-1}b)^4$,
$[[c^{-1},a^{-1}],cb^{-1}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{11}$,$2^{14}$,$2^{16}$,$2^{18}$\\
Gr: 1,7,33,135,495,1725\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new966_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $968$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=(c,c)$

$c=(c,a)$& Group: Virtually $\mathbb Z^5$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $(abc)^2(acb)^2$,\\
$(cbcbaba)^2$,
$(cacbcba)^2$,\\
$(cabacbaba)^2$,
$((ac)^4b)^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{13}$,$2^{17}$,$2^{21}$,$2^{25}$\\
Gr: 1,4,10,22,46,94,184,338,600,1022\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(650,250){$_{0,1}$} %a->b
\put(820,585){$_{0,1}$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new968_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $969$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=(c,c)$

$c=(c,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{-1}c^{-1}bab^{-1}a^{-1}cb^{-1}ab$,\\
$a^{-1}c^{-1}bac^{-1}a^{-1}cb^{-1}ac$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4667\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(820,585){$_{0,1}$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new969_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $1090$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=(b,b)$

$c=(b,b)$& Group: $C_2$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b$, $c$, $a^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{1}$,$2^{1}$,$2^{1}$,$2^{1}$,$2^{1}$,$2^{1}$,$2^{1}$\\
Gr: 1,2,2,2,2,2,2,2,2,2,2\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,152){$1$}       %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(1080,10){$_{0,1}$}  %b->b
\put(1115,700){$_{0,1}$}%c->b
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new1090_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2193$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(a,a)$

$c=(a,a)$& Group: \emph{Contains Lamplighter group}

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b,c]$, $b^{2}c^{2}$,  $a^{4}$, $b^{4}$,\\
$(a^{2}b)^2$, $(abc)^2$, $(a^{2}c)^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{7}$,$2^{9}$,$2^{10}$,$2^{11}$,$2^{12}$\\
Gr: 1,7,27,65,120,204,328,\\
512,792,1216\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(650,87){$_{0,1}$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2193_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2199$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=\sigma(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $[a^{-1}b,ab^{-1}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,29,115,417,1505\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2199_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2202$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $cab^{2}a$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,177,833,3909\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2202_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2203$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $[c^{-2}ab, bc^{-2}a]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,29,115,441,1695\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2203_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2204$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(b,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $bcba^{2}$, $[b^{-1}a,ba^{-1}]$,\\
$a^{-1}ba^{2}ba^{-2}b^{-2}aba^{2}b^{-1}a^{-2}$
\\

SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,177,825,3781\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2204_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2207$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=\sigma(c,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,929,4599\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2207_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2209$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,b)$

$b=\sigma(c,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $aca^{-2}c^{-1}acac^{-1}a^{-2}cac^{-1}$,\\
$aca^{-2}b^{-1}a^{-1}cacac^{-1}a^{-2}c^{-1}abac^{-1}$,\\
$aca^{-1}b^{-1}a^{-1}c^2a^{-1}c^{-1}ac^{-1}abac^{-1}a^{-2}cac^{-1}$,\\
$aca^{-1}b^{-1}a^{-1}c^2a^{-1}b^{-1}a^{-1}cac^{-1}\cdot$\\
$abac^{-1}a^{-2}c^{-1}abac^{-1}$,\\
$bca^{-1}c^{-1}ab^{-1}ca^{-1}c^{-1}aba^{-1}ca\cdot$\\
$c^{-1}b^{-1}a^{-1}cac^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_0$}  %a->a
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2209_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2210$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=\sigma(c,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$acbc^{-1}b^{-1}a^{-1}cbc^{-1}b^{-1}abcb^{-1}c^{-1}a^{-1}bcb^{-1}c^{-1}$,
$bcbc^{-1}b^{-2}cbc^{-1}bcb^{-2}c^{-1}$,\\
$bcbc^{-1}b^{-2}ca^{-1}b^{-1}cabcb^{-1}c^{-1}a^{-1}c^{-1}bac^{-1}$,
$bca^{-1}b^{-1}cab^{-2}cbc^{-1}ba^{-1}c^{-1}bab^{-1}c^{-1}$,
$bca^{-1}b^{-1}cab^{-2}ca^{-1}b^{-1}caba^{-1}c^{-1}\cdot$\\
$bac^{-1}a^{-1}c^{-1}bac^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{13}$,$2^{23}$,$2^{42}$,$2^{79}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2210_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2212$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(c,a)$

$c=(a,a)$& Group: \emph{Klein bottle group}

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $cb^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{6}$,$2^{8}$,$2^{10}$,$2^{12}$,$2^{14}$\\
Gr: 1,7,19,37,61,91,127,169,217,271,331\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2212_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2213$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(c,a)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $bcbc^{-1}b^{-2}cbc^{-1}bcb^{-2}c^{-1}$,\\
$acbc^{-1}b^{-1}a^{-1}cbc^{-1}b^{-1}abcb^{-1}c^{-1}\cdot$\\
$a^{-1}bcb^{-1}c^{-1}$,\\
$acbc^{-1}b^{-1}a^{-1}ba^{-1}c^{-1}b^2c^{-1}abcb^{-1}c^{-1}a^{-1}\cdot$\\
$cb^{-2}cab^{-1}$,\\
$aba^{-1}c^{-1}b^2c^{-1}a^{-1}cbc^{-1}b^{-1}\cdot$\\
$acb^{-2}cab^{-1}a^{-1}bcb^{-1}c^{-1}$,
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{14}$,$2^{25}$,$2^{47}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2213_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2229$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(b,b)$

$c=(a,a)$& Group: $C_4\ltimes\Z^2$

Contracting: \textit{yes}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{2}$, $(ab)^2$, $(bc)^2$, $a^4$, $c^4$,\\
$[a,c]^2$, $(a^{-1}c)^4$, $(ac)^4$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{11}$,$2^{13}$,$2^{15}$,$2^{17}$\\
Gr: 1,6,20,54,128,270,510,886,1452\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1080,10){$_{0,1}$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2229_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2233$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=\sigma(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $c^{2}$, $abab$, $acac$, $cb^{2}acbcbcab^{2}cabcba$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$,$2^{91}$\\
Gr: 1,5,14,32,68,140,284,565,1106\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2233_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2234$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=\sigma(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$ac^{-1}a^2c^{-1}ab^{-1}a^{-1}c^{-1}a^2c^{-1}ab^{-1}ab\cdot$\\
$a^{-1}ca^{-2}ca^{-1}ba^{-1}ca^{-2}c$,\\
$ac^{-1}a^2c^{-1}ab^{-1}a^{-1}cbac^{-1}ab^{-1}a^{-1}c^{-1}aba^{-1}\cdot$\\
$ca^{-1}b^{-1}aba^{-1}ca^{-2}ca^{-1}bac^{-1}ab^{-1}a^{-1}ca\cdot$\\
$ba^{-1}ca^{-1}b^{-1}c^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2234_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2236$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,b)$

$b=\sigma(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$, $a^{-1}c^{-1}acb^{-1}ac^{-1}a^{-1}cb$,\\
$a^{-1}cac^{-1}b^{-1}aca^{-1}c^{-1}b$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,929,4579\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_0$}  %a->a
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2236_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2237$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=\sigma(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$, $[c^{-1}a,ca^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{45}$,$2^{81}$\\
Gr: 1,7,37,187,921,4511\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2237_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2239$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(c,b)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ca^{2}$, $[ca^{-2}cba^{-1}, a^{-1}ca^{-2}cb]$\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{14}$,$2^{25}$,$2^{47}$\\
Gr: 1,7,29,115,441,1695\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2239_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2240$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(c,b)$

$c=(a,a)$& Group: $F_3$

Contracting: \textit{no}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{7}$,$2^{10}$,$2^{14}$,$2^{21}$,$2^{34}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2240_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2261$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=\sigma(c,c)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $acac^{-1}a^{-2}cac^{-1}aca^{-2}c^{-1}$,\\
$acac^{-1}a^{-2}cba^{-1}c^{-1}aca^{-1}cb^{-1}aca^{-1}c^{-1}\cdot$\\
$bc^{-1}ac^{-1}a^{-1}cab^{-1}c^{-1}$,\\
$bcac^{-1}a^{-1}b^{-1}cac^{-1}a^{-1}baca^{-1}c^{-1}b^{-1}aca^{-1}c^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{6}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2261_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2265$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(c,c)$

$c=(a,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{no}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$, $a^{-1}ca^{-1}cb^{-1}ac^{-1}ac^{-1}b$,\\
$a^{-1}cb^{-1}cb^{-1}ac^{-1}bc^{-1}b$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{14}$,$2^{22}$,$2^{36}$,$2^{63}$\\
Gr: 1,7,37,187,929,4579,22521\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(820,585){$_{0,1}$} %b->c
\put(455,585){$_{0,1}$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2265_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2271$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=\sigma(a,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$, $a^{-1}c^{2}a^{-1}b^{-1}a^{2}c^{-2}b$,\\
$a^{-1}c^{2}b^{-2}abc^{-2}b$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,929,4583\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(650,87){$_{0,1}$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2271_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2274$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(a,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:
$ac^3b^{-1}c^{-2}b^3c^{-3}a^{-1}c^3b^{-1}c^{-2}b^3c^{-3}ac^3b^{-3}\cdot$\\
$c^2bc^{-3}a^{-1}c^3b^{-3}c^2bc^{-3}$,\\
$ac^3b^{-1}c^{-2}b^3c^{-3}a^{-1}c^2ab^{-2}c^{-1}b^3c^{-3}ac^3b^{-3}\cdot$\\
$c^2bc^{-3}a^{-1}c^3b^{-3}cb^2a^{-1}c^{-2}$,\\
$bc^3b^{-1}c^{-2}b^3c^{-3}b^{-1}c^3b^{-1}c^{-2}b^3c^{-3}\cdot$\\
$bc^3b^{-3}c^2bc^{-3}b^{-1}c^3b^{-3}c^2bc^{-3}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(650,87){$_{0,1}$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2274_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2277$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=\sigma(a,a)$

$c=(b,a)$& Group: $C_2\ltimes (\mathbb Z\times\mathbb Z)$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $b^{2}$, $c^{2}$, $(acb)^2$\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$,$2^{9}$\\
Gr: 1,4,10,19,31,46,64,85,109,136,166\\
Limit space: $2$-dimensional sphere $S_2$
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(650,87){$_{0,1}$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2277_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2280$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=\sigma(b,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $[a,b]^2$, $[b,c]^2$,\\
$(a^{-1}c)^4$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,597,2465\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2280_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2283$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(b,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $[b,c]^2$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,604,2534\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2283_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2284$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(b,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(b^{-1}c)^2$, $(a^{-1}b)^4$,
$(bc^{-2}a)^2$,\\
$(a^{-1}c)^4$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,758,3460\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2284_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2285$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(b,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(b^{-1}c)^2$, $[b^{-1}a,ba^{-1}]$,
$[(c^{-1}a)^2,c^{-1}b]$,\\
$[(ca^{-1})^2,cb^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,761,3479\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2285_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2286$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=\sigma(b,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(b^{-1}c)^2$, $[a,bc^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{5}$,$2^{9}$,$2^{15}$,$2^{27}$,$2^{49}$\\
Gr: 1,7,35,159,705,3107\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2286_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2287$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=\sigma(c,a)$

$c=(b,a)$& Group: $IMG\left(\frac{z^2+2}{1-z^2}\right)$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $[a,b^2]$, $(b^{-1}ac)^2$,
$[ba,c^2]$,\\
$[c^2,aca]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,6,26,100,362,1246\\
Limit space:
\end{window}
\vspace{.2cm}

\noindent\epsfig{file=pics/limspace2287sm.eps,height=120pt}
\vspace{0.2cm}

\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2287_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2293$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(c,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:

$cb^{-1}a^{-1}ca^{-1}cb^{-1}a^{-1}cac^{-1}abc^{-1}a^{-1}c^{-1}abc^{-1}a$,
$cb^{-1}a^{-1}c^2a^{-1}c^2b^{-1}a^{-1}c^2b^{-1}a^{-1}ca^{-2}c^{-1}a\cdot$\\
$b^2c^{-2}ab^{-1}a^{-1}ca^2c^{-1}abc^{-2}abc^{-2}ac^{-1}$,\\
$ba^{-1}cb^{-1}a^{-1}cab^{-1}a^{-1}cb^{-1}a^{-1}c\cdot$\\
$aba^{-1}c^{-1}abc^{-1}ab^{-1}a^{-1}c^{-1}abc^{-1}a$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{8}$,$2^{13}$,$2^{23}$,$2^{41}$,$2^{76}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2293_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2294$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(c,a)$

$c=(b,a)$& Group: $BS(1,-3)$

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{-1}ca^{-1}c$, $(ca^{-1})^a(ca^{-1})^3$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{4}$,$2^{6}$,$2^{8}$,$2^{10}$,$2^{12}$,$2^{14}$\\
Gr: 1,7,33,127,433,1415\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2294_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2295$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=\sigma(c,a)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,929,4599\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2295_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2307$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=\sigma(b,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{2}$, $a^{-2}c^{-1}bca^{2}c^{-1}bc$,
$a^{-1}c^{-1}bc^{-2}bcac^{2}$,\\ $a^{-1}cbc^{-2}bc^{-1}ac^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,6,26,106,426,1681\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1080,10){$_{0,1}$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2307_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2322$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=\sigma(c,b)$

$c=(b,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,929,4599\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\spline(1200,300)(1123,733)(787,1020) %c->b
\path(1216,354)(1200,300)(1167,345)   %c->b
\put(150,700){$_{0,1}$} %a->c
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(1115,700){$_0$}%c->b
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2322_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2355$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(a,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:\\
$bca^{-2}c^{-1}bcac^{-1}b^{-2}cac^{-1}$,\\
$aca^{-1}c^{-1}ba^{-1}ca^{-1}c^{-1}bab^{-1}cac^{-1}a^{-1}b^{-1}cac^{-1}$,\\
$abac^{-1}bc^{-1}b^{-1}a^{-1}ca^{-1}c^{-1}bab\cdot$\\
$cb^{-1}ca^{-1}b^{-1}a^{-1}b^{-1}cac^{-1}$,\\
$aca^{-1}c^{-1}ba^{-1}bac^{-1}bc^{-1}b^{-1}a\cdot$\\
$b^{-1}cac^{-1}a^{-1}bcb^{-1}ca^{-1}b^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(650,87){$_{0,1}$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2355_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2361$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,a)$

$b=\sigma(b,a)$

$c=(c,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $[b^{-1}a,ba^{-1}]$,
$[a,c]^2$,\\
$(b^{-1}a^{-1}c^{2})^2$,
$[ac^{-1},bc^{-1}ba^{-1}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,749,3343\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(193,10){$_1$}  %a->a
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2361_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2364$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(b,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels:

$aca^{-1}cb^{-1}a^{-1}ca^{-1}cb^{-1}abc^{-1}ac^{-1}a^{-1}bc^{-1}ac^{-1}$,\\
$bca^{-1}cb^{-2}ca^{-2}ca^{-1}b^3c^{-1}ac^{-1}b^{-2}ac^{-1}a^2c^{-1}$,\\
$bca^{-2}ca^{-1}ca^{-2}ca^{-1}bac^{-1}a^2c^{-1}b^{-2}ac^{-1}a^2c^{-1}$,\\
$bca^{-2}ca^{-1}ca^{-1}cb^{-1}ac^{-1}a^2c^{-2}ac^{-1}$,\\
$bca^{-1}cb^{-2}ca^{-1}cbc^{-1}ac^{-2}ac^{-1}$\\
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{24}$,$2^{46}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2364_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2365$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(b,a)$

$c=(c,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(a^{-1}c)^2$, $[a,c]^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,604,2534\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2365_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2366$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(b,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$, $a^{-1}c^{-1}acb^{-1}ac^{-1}a^{-1}cb$,\\
$a^{-1}cbc^{-1}b^{-1}acb^{-1}c^{-1}b$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,37,187,929,4579\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2366_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2367$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=\sigma(b,a)$

$c=(c,a)$& Group:

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $c^{2}$, $b^{-2}cacb^{2}cac$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{14}$,$2^{25}$,$2^{47}$,$2^{90}$\\
Gr: 1,5,17,53,161,480,1422\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(150,700){$_{0,1}$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2367_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2369$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=\sigma(c,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $[a,b]^2$,
$(a^{-1}c)^4$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,33,143,602,2514\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2369_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2371$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,b)$

$b=\sigma(c,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(b^{-1}c)^2$, $(a^{-1}b)^4$, $(b^{-1}c^{-1}ac)^2$,\\
$(a^{-1}c)^4$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{25}$,$2^{47}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,35,165,758,3460\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(190,10){$_0$}  %a->a
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2371_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2372$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=\sigma(c,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}b)^2$, $(b^{-1}c)^2$, $[c,ab^{-1}]$,\\
$[cb^{-1},a]$, $[c^{-1},b^{-1}]\cdot[a^{-1},b^{-1}]$,\\
$[a,c^{-1}]\cdot[b,a^{-1}]$,
$[b^{-1},a^{-1}]\cdot[c^{-1},a^{-1}]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{9}$,$2^{11}$,$2^{13}$,$2^{15}$\\
Gr: 1,7,33,127,433,1415\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2372_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2375$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(c,a)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(b^{-1}c)^2$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$,$2^{92}$\\
Gr: 1,7,35,165,769,3575\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(680,77){$_1$}   %b->a
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2375_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2391$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(b,b)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $b^{2}$, $[a^{2},b]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,6,26,103,399,1538\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1080,10){$_{0,1}$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2391_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2395$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,a)$

$b=\sigma(c,b)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $a^{2}$, $c^{2}$, $(acb)^2$, $[b^2,cac]$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,5,17,50,140,377,995,2605\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(190,10){$_{0,1}$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2395_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2396$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=\sigma(c,b)$

$c=(c,a)$& Group: \emph{A.~Boltenkov group}

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $acb^{-1}ca^{-2}cb^{-1}cac^{-1}bc^{-2}bc^{-1}$,\\
$acb^{-1}ca^{-2}cb^{-1}a^2c^{-1}b^{-1}a^2c^{-1}bc^{-1}a^{-1}bca^{-2}bc^{-1}$,\\
$acb^{-1}a^2c^{-1}b^{-1}a^{-1}cb^{-1}cbca^{-2}bc^{-2}bc^{-1}$,\\
$bcb^{-1}ca^{-1}b^{-1}cb^{-1}a^2c^{-1}ac^{-1}ba^{-2}bc^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{24}$,$2^{46}$,$2^{90}$,$2^{176}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2396_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2398$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,b)$

$b=\sigma(c,b)$

$c=(c,a)$& Group: \textit{F.Dahmani Group}

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $cba$, $b^{-1}a^{-1}b^{2}a^{-1}b^{-1}a^{2}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,7,31,127,483,1823\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(190,10){$_0$}  %a->a
\put(680,240){$_1$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2398_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2399$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,b)$

$b=\sigma(c,b)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,929,4599\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(650,250){$_{0,1}$} %a->b
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2399_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2401$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(a,c)$

$b=\sigma(c,b)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $(a^{-1}c)^2$, $[a,c]^2$, $(c^{-2}ba)^2$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{9}$,$2^{15}$,$2^{26}$,$2^{48}$,$2^{92}$\\
Gr: 1,7,35,165,757,3447\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(190,10){$_0$}  %a->a
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2401_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2402$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,c)$

$b=\sigma(c,b)$

$c=(c,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ac^2b^{-1}a^{-2}c^2b^{-1}abc^{-2}bc^{-2}$,\\
$ac^2b^{-1}a^{-2}cb^{-2}c^{-1}a^4bc^{-2}a^{-3}cb^2c^{-1}$,\\
$acb^{-2}c^{-1}ac^2b^{-1}a^{-2}cb^2c^{-1}bc^{-2}$,\\
$acb^{-2}c^{-1}acb^{-2}c^{-1}acb^2c^{-1}a^{-3}cb^2c^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{7}$,$2^{10}$,$2^{15}$,$2^{25}$,$2^{41}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(230,700){$_1$} %a->c
\put(890,585){$_0$} %b->c
\put(1160,10){$_1$}  %b->b
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2402_9_7.eps,height=140pt}\\
\end{tabular}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2423$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(b,a)$

$b=\sigma(c,c)$

$c=(c,a)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $ac^{-1}bca^{-2}c^{-1}bcac^{-1}b^{-2}c$,\\
$ac^{-1}bca^{-1}c^{-1}bac^{-1}b^{-1}a^2c^{-1}b^{-1}ca^{-1}b\cdot$\\
$ca^{-1}b^{-1}ca^{-1}$,\\
$bc^{-1}bca^{-1}b^{-1}ac^{-1}bac^{-1}ac^{-1}b^{-1}c^2a^{-1}\cdot$\\
$b^{-1}ca^{-1}$,\\
$bac^{-1}bac^{-1}b^{-2}c^{-1}bca^{-1}b^2ca^{-1}\cdot$\\
$b^{-1}ca^{-1}b^{-1}ac^{-1}b^{-1}c$,\\
$bac^{-1}bac^{-1}b^{-2}ac^{-1}bac^{-1}bca^{-1}\cdot$\\
$b^{-1}ca^{-1}ca^{-1}b^{-1}ca^{-1}$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{14}$,$2^{25}$,$2^{47}$,$2^{90}$\\
Gr: 1,7,37,187,937,4687\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(100,100){\arc{200}{0}{4.71}}     %a->a
\path(46,216)(100,200)(55,167)        %a->a
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(680,240){$_0$} %a->b
\put(193,10){$_1$}  %a->a
\put(820,585){$_{0,1}$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2423_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}


\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2427$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(c,c)$

$c=(c,a)$& Group:

Contracting: \textit{n/a}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $[b^{-1}a,ba^{-1}]$, $a^{-1}c^{2}a^{-1}b^{-1}a^{2}c^{-2}b$\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{7}$,$2^{13}$,$2^{24}$,$2^{46}$,$2^{89}$,$2^{175}$\\
Gr: 1,7,37,187,929,4583\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(750,983)(1150,287)     %b->c
\path(753,927)(750,983)(797,952)      %b->c
\spline(650,983)(250,287)      %c->a
\path(297,318)(250,287)(253,343)      %c->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(820,585){$_{0,1}$} %b->c
\put(545,1261){$_0$}  %c->c
\put(460,585){$_1$}  %c->a
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2427_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2841$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(a,a)$

$c=(c,c)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $c$, $a^{-1}b^{-1}a^{-2}ba^{-1}b^{-1}aba^{2}b^{-1}ab$,\\
$a^{-1}b^{-1}a^{-2}b^{-1}a^{-1}babab^{-2}abab$,\\
$a^{-1}ba^{-1}b^{-2}a^{-1}ba^{-1}bab^{-1}a^{2}b^{-1}ab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{13}$,$2^{23}$,$2^{42}$,$2^{79}$\\
Gr: 1,5,17,53,161,485,\\
1457,4359,12991\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(650,87){$_{0,1}$}   %b->a
\put(465,1261){$_{0,1}$}  %c->c
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2841_9_7.eps,height=140pt}\\
\hline
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2850$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,b)$

$b=\sigma(b,a)$

$c=(c,c)$& Group:

Contracting: \textit{no}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $c$, $a^{-4}bab^{-1}a^{2}b^{-1}ab$
\\
SF: $2^0$,$2^{1}$,$2^{3}$,$2^{6}$,$2^{12}$,$2^{23}$,$2^{45}$,$2^{88}$,$2^{174}$\\
Gr: 1,5,17,53,161,485,1445\\
\end{window}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\put(300,200){\line(1,0){800}} %a->b
\path(1050,225)(1100,200)(1050,175)   %a->b
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(230,700){$_0$} %a->c
\put(680,240){$_1$} %a->b
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(465,1261){$_{0,1}$}  %c->c
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2850_9_7.eps,height=140pt}\\
\end{tabular}
\vspace{.3cm}

\noindent\begin{tabular}{@{}p{172pt}p{160pt}@{}} \textbf{Automaton
number $2853$} \vspace{.2cm}

\begin{tabular}{@{}p{52pt}p{180pt}}

$a=\sigma(c,c)$

$b=\sigma(b,a)$

$c=(c,c)$& Group: $IMG\left(\bigl(\frac{z-1}{z+1}\bigr)^2\right)$

Contracting: \textit{yes}

Self-replicating: \textit{yes}\\
\end{tabular}

\begin{minipage}{230pt}
\setlength{\fboxrule}{0cm}
\begin{window}[5,r,{\fbox{\shortstack{\hspace{1.6cm}~\phantom{a}\\ \vspace{3.8cm}\\ \phantom{a}}}},{}]
Rels: $c$, $a^{2}$, $ab^{-1}ab^{-2}ab^{-1}abab^{2}ab$
\\
SF: $2^0$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{5}$,$2^{8}$,$2^{14}$,$2^{25}$,$2^{47}$\\
Gr: 1,4,10,22,46,94,190,375,731,\\
1422,2752,5246,9908\\
Limit space:
\end{window}
\vspace{.1cm} \noindent\epsfig{file=pics/juliasm.eps,height=125pt}

\vspace{.2cm}
\end{minipage}
& \hfill~

\hfill
\begin{picture}(1450,1090)(0,130)
\put(200,200){\circle{200}} %a
\put(1200,200){\circle{200}}%b
\put(700,1070){\circle{200}}%c
\allinethickness{0.2mm} \put(45,280){$a$} \put(1280,280){$b$}
\put(820,1035){$c$}
\put(164,165){$\sigma$}  %a
\put(1164,165){$\sigma$}  %b
\put(664,1022){$1$}       %c
\spline(200,300)(277,733)(613,1020)   %a->c
\path(559,1007)(613,1020)(591,969)    %a->c
\spline(287,150)(700,0)(1113,150)     %b->a
\path(325,109)(287,150)(343,156)      %b->a
\put(1300,100){\arc{200}{4.71}{3.14}} %b->b
\path(1345,167)(1300,200)(1354,216)     %b->b
\put(700,1211){\arc{200}{2.36}{0.79}} %c->c
\path(820,1168)(771,1141)(779,1196)   %c->c
\put(150,700){$_{0,1}$} %a->c
\put(1155,10){$_0$}  %b->b
\put(680,77){$_1$}   %b->a
\put(465,1261){$_{0,1}$}  %c->c
\end{picture}

\vspace{.3cm}

\hfill\epsfig{file=pics/new2853_9_7.eps,height=140pt}\\
\hline
\end{tabular}

